Data-Driven Active Power Flow Modeling: A Behavioral Systems Approach

The increasing decentralization of power systems driven by a large number of renewable energy sources poses challenges in power flow optimization: Partially unknown power line properties can render model-based approaches unsuitable. With the increasing deployment of sensors, data-driven methods rise as a promising alternative, offering flexibility to adapt changes and deal with unknown properties. In this paper, we propose a novel data-driven representation of nonlinear active power flow equations for radial grids based on Willems' Fundamental Lemma. Our approach allows for direct integration of input/output data into active power flow optimization, enabling cost minimization and constraint enforcement without requiring explicit knowledge of the electrical properties of the grid. Moreover, we derive a computationally tractable convex relaxation and show in a numerical case study that our approaches yield results that are identical to optimal active power flow formulations with known parameters.

==> figures/boxplot.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\begin{tikzpicture}[font=\footnotesize]
  \begin{semilogxaxis}[ % changed from semilogxaxis
    myPlot,
    clip=false,
    height = 28mm,
    width = 78mm,
    xmin = 0.01,
    xmax = 10,
    line width=0.7pt,
    xtick = {1e-2, 1e-1, 1e0, 1e1},
    xticklabels = {0.01, 0.1, 1, 10},
    y axis line style={white},
    ytick style={draw=none},
    yticklabels={},
    ymax = 3.5,
    xlabel = {Solve time in s},
    ]

\addplot [linestyle boxplot=purple] 
  table[y = Solve Time, col sep=comma]{data/eval_acopf_nonlinearMG_solveTime.csv};

\addplot [linestyle boxplot=vgDarkBlue] 
  table[y = Solve Time, col sep=comma]{data/eval_dd_nonconvex_acopf_nonlinearMG_solveTimes.csv};

\addplot [linestyle boxplot=vgLightBlue] 
  table[y = Solve Time, col sep=comma]{data/eval_dd_convex_acopf_nonlinearMG_solveTimes.csv};

  \node[anchor=east] at (axis cs:0.01, 1) {Model-based};
  \node[anchor=east] at (axis cs:0.01, 2) {Nonconvex DD};
  \node[anchor=east] at (axis cs:0.01, 3) {Convex DD};

  \end{semilogxaxis}
\end{tikzpicture}


==> figures/oreoGrid.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}

\input{figures/NewNodeCommands.tex}

\newcommand{\wInPlot}[2]{}
\newcommand{\pInPlot}[2]{$p_{s,#1}$}
\newcommand{\pEPlot}[1]{$p_{e,#1}$}

\newcommand{\wDPlot}[1]{$w_{d,#1}$}
\newcommand{\wRPlot}[1]{$w_{r,#1}$}

\newcommand{\pTPlot}[1]{$p_{t,#1}$}
\newcommand{\pSPlot}[1]{$p_{s,#1}$}
\newcommand{\pRPlot}[1]{$p_{r,#1}$}
\newcommand{\pDPlot}[1]{$p_{d,#1}$}

\tikzset{
  leftRightArrow/.style={
    draw,
    decoration={
      markings,
      mark=at position 0.25 with {\arrow{stealth}},
      mark=at position 0.75 with {\arrowreversed{stealth}}
    },
    postaction=decorate
  }
}

\tikzset{
  leftRightArrow2/.style={
    draw,
    decoration={
      markings,
      mark=at position 0.3 with {\arrow{stealth}},
      mark=at position 0.65 with {\arrowreversed{stealth}}
    },
    postaction=decorate
  }
}



\begin{tikzpicture}[
	mgScheme,
	scale=1.1, 
	font = \footnotesize,
	powerLine/.style={draw},
]

  % \path[draw=red, fill=none] (-3, 0) rectangle (3, 1.05);

% Bar
\path (-2.5, 1) node[invS] (1) {\GraphTristateT};

\path[midArrow] (1) -- node[below]{\pTPlot{1}} ++(1.0, 0) coordinate (bar1);
\path[powerLine] (bar1)++(0, 0.25) node[yshift = 3] {\tiny 1}  -- ++(0, -0.5);
\node[left = -0.5mm of 1] {Conv. 1};


% Bar 2
\path (-2.5, -1) coordinate (2);
\path (2) ++ (1, 0) coordinate (bar2);
\path (2) ++ (0, 0.4) node[invS] (2s) {\GraphTristateS};
\node[anchor=north west, inner sep=1pt, font=\footnotesize] at (2s.north west) {$x_1$};
\node[left = -0.5mm of 2s] {BESS 1};
\path (2) ++ (0, -0.4) node[invS] (2r) {\GraphTristateR};

\path[midArrow] (2s) -- node[below]{\pSPlot{1}} ++(1.0, 0) coordinate (bar2s);
\path[midArrow] (2r) -- node[below]{\pRPlot{1}} ++(1.0, 0) coordinate (bar2r);
\node[below = -0.5mm of 2r] {\wRPlot{1}};
\node[left = -0.5mm of 2r] {RES 1};

% \path[powerLine] (bar2s) ++(0, 0.1) node[yshift = 3] {\tiny 2} -- (bar2r) -- ++(0, -0.1);
\path[powerLine] (bar2s) ++(0, 0.1) node[yshift = 3] {\tiny 2} -- (bar2r) -- ++(0, -0.1);


% Bar 3
\path (2.5, -1.2) node[invS] (3) {\GraphTristateT};

\path[midArrow] (3) -- node[below]{\pTPlot{2}} ++(-1, 0) coordinate (bar3);
\path[powerLine] (bar3)++(0, 0.25)node[yshift = 3] {\tiny 3} -- ++(0, -0.5);
\node[right = -0.5mm of 3] {Conv. 2};

% Bar 4
\path (2.5, 0.6) coordinate (4);
\path (4) ++ (-1.0, 0) coordinate (bar4);
\path (4) ++ (0, 0.4) node[invS] (4s) {\GraphTristateS} ;
\node[anchor=north west, inner sep=1pt, font=\footnotesize] at (4s.north west) {$x_2$};
\node[right = -0.5mm of 4s] {BESS 2};

\path (4) ++ (0, -0.4) node[invS] (4r) {\GraphTristatePV};
\node[below = -0.5mm of 4r] {\wRPlot{2}};
\node[right = -0.5mm of 4r] {RES 2};

\path[midArrow] (4s) -- node[below]{\pSPlot{2}} ++(-1.0, 0) coordinate (bar4s);
\path[midArrow] (4r) -- node[below]{\pRPlot{2}} ++(-1.0, 0) coordinate (bar4r);
\path[powerLine] (bar4s) ++(0, 0.1) node[yshift = 3] {\tiny 4}  -- (bar4r) -- ++(0, -0.1);


% Bus 5
\path (0, -2.0) coordinate (5);
\path (5) ++(0, 0.5) coordinate (bar5) {};
\path[powerLine] (bar5)++(0.3, 0) -- ++(-0.6, 0) node[xshift = -3] {\tiny 5};
\path[powerLine, ->] (bar5) -- ++(0, -0.7) node[right]{\wDPlot{1}};
\path[midArrow] (bar5)++(0, -0.3) -- node[right]{\pDPlot{1}} ++(0, 0.001);


% Vertical transmission lines
\path (bar1) ++ (0.0, 0.0) coordinate (l1bar1);
\path (l1bar1) ++ (0.2, 0.0) coordinate (l1bar1out);
\path (bar2) ++ (0.0, 0.3) coordinate (l1bar2);
\path (l1bar2) ++ (0.2, 0.0) coordinate (l1bar2out);
\path[leftRightArrow] (l1bar1) -- (l1bar1out) -- node[right]{} (l1bar2out) 
node[left, pos=0.2, rotate=90, anchor=north] {$p_{e,12}$}
node[left, pos=0.8, rotate=90, anchor=north] {$p_{e,21}$}
-- (l1bar2);

\path (bar3) ++ (0.0, 0.1) coordinate (l2bar3);
\path (l2bar3) ++ (-0.2, 0.0) coordinate (l2bar3out);

% Horizontal transmission lines
\path (bar2) ++ (0.0, -0.3) coordinate (l3bar2);
\path (bar5) ++ (-0.2, 0.0) coordinate (l3bar5);
\path (l3bar5) ++ (0.0, 0.2) coordinate (l3bar5out);
\path[leftRightArrow2] (l3bar2) -- 
node[above]{} (l3bar5out) 
node[left, pos=0.3, rotate=0, anchor=north] {$p_{e,25}$}
node[right, pos=0.8, rotate=0, anchor=south] {$p_{e,52}$}
-- (l3bar5);

\path (bar3) ++ (0.0, -0.1) coordinate (l4bar3);
\path (bar5) ++ (0.2, 0.0) coordinate (l4bar5);
\path (l4bar5) ++ (0.0, 0.2) coordinate (l4bar5out);
\path[leftRightArrow2] (l4bar3) -- 
node[above]{} (l4bar5out)
node[left, pos=0.3, rotate=0, anchor=south] {$p_{e,35}$}
node[right, pos=0.8, rotate=0, anchor=south] {$p_{e,53}$}
 -- (l4bar5);

% Diagonal transmission lines
\path(bar2) ++ (0.3, 0.0) coordinate (l5bar2out);
\path (bar4) ++ (0.0, 0.3) coordinate (l5bar4);
\path (l5bar4) ++ (-0.3, 0.0) coordinate (l5bar4out);
\path[leftRightArrow] (bar2) -- (l5bar2out) -- 
node[below, xshift = 5]{} (l5bar4out)
node[left, pos=0.17, sloped, anchor=north] {$p_{e,24}$}
node[right, pos=0.83, sloped, anchor=south] {$p_{e,42}$}
 -- (l5bar4);

\end{tikzpicture}


==> figures/piEquivalentCircuit.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true}
\begin{tikzpicture}[xscale=1.5, yscale = 1.0, font=\footnotesize, line width=0.7pt]
	
	\path[draw=none, fill=none] (0, 0) rectangle (1, 2);

	\draw
		(0, 0) to[open, v^<={$v_i e^{\imath\theta_i}$}] (0, 1.5)
		(0, 0) to[short, o-] (1, 0) to[short, -] (4, 0) to[short, -o] (5, 0)
		(0, 1.5) to[short, o-, i^>={$p_{e,ij}$}] (1, 1.5)
		(1, 0) to[generic, l_=$\bar{y}_{ij}$, *-*] (1, 1.5)
		(1, 1.5) to[short] (2.2, 1.5) to[generic, l_=$y_{ij}$] (2.8, 1.5) to[short] (4, 1.5)
		(4, 0) to[generic, l^=$\bar{y}_{ji}$, *-*] (4, 1.5)
		(5, 1.5) to[short, o-, i_>={$p_{e,ji}$}] (4, 1.5)
		(5, 0) to[open, v<={$v_j e^{\imath\theta_j}$}] (5, 1.5)
		;

\end{tikzpicture}



==> figures/simulation.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TEX TS-program = pdflatex
% !TEX root = ../document.tex

\tikzset{external/export next=true} 

\definecolor{vgMidnightBlue}{RGB}{15, 15, 80}   % Darker than before
\definecolor{vgDarkGreen}{RGB}{0, 80, 0}        % Darker than before
\definecolor{vgDarkRed}{RGB}{120, 0, 0}         % Slightly deeper red
\definecolor{vgDarkOrange}{RGB}{230, 120, 0}    % Deeper orange tone

\definecolor{NewOrangeRed}{RGB}{255, 69, 0}   % Bright Orange-Red
\definecolor{DarkNewOrangeRed}{RGB}{178, 34, 0} % Darker variant (Deep Orange-Red)

\definecolor{NewPurple}{RGB}{147, 112, 219}  % Soft Purple (MediumPurple)
\definecolor{DarkNewPurple}{RGB}{98, 75, 164} % Darker variant

\colorlet{colorThermal}{vgDarkBlue}
\colorlet{colorStorage}{vgOrange}
\colorlet{colorRes}{vgGreen}
\colorlet{colorDemand}{vgLightBlue}
\colorlet{colorGrid}{vgRed}

\colorlet{colorThermal1}{vgDarkBlue}
\colorlet{colorThermal2}{vgMidnightBlue}
\colorlet{colorStorage1}{vgOrange}
\colorlet{colorStorage2}{vgRed}
\colorlet{colorRes1}{vgGreen}
\colorlet{colorRes2}{vgDarkGreen}
\colorlet{colorLine1}{vgRed}
\colorlet{colorLine2}{vgDarkRed}

\pgfplotsset{linestyleThermal1 stacked/.style = {%
  color=colorThermal1,
  fill=colorThermal1!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleThermal2 stacked/.style = {%
  color=colorThermal2,
  fill=colorThermal2!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleStoragePower1 stacked/.style = {%
  color=colorStorage1,
  fill=colorStorage1!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleStoragePower2 stacked/.style = {%
  color=colorStorage2,
  fill=colorStorage2!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleGridPower stacked/.style = {%
  color=colorGrid,
  fill=colorGrid!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleRes1 stacked/.style = {%
  color=colorRes1,
  fill=colorRes1!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleRes2 stacked/.style = {%
  color=colorRes2,
  fill=colorRes2!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}

\pgfplotsset{linestyleDemand stacked/.style = {%
  color=colorDemand,
  fill=colorDemand!20!white,
  on layer=axis foreground,
  line width=0.65pt,
}}


\pgfplotsset{limit/.style = {const plot, color=black, dash dot, thin}}

\pgfplotsset{
    /pgfplots/layers/Bowpark/.define layer set={
        axis background,axis grid,main,axis ticks,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\pgfplotsset{resultsPlot/.style={%
    clip = false,
    % minor grid style={dashed},
    minor x tick num=3,
    set layers=Bowpark,
    grid=both,
    grid style={draw=black!25},
    major tick length=0pt,
    minor tick length=0pt,
    axis lines = left,
    axis line style= {-, draw opacity=0.0},
    y tick label style={
        /pgf/number format/.cd,
            scaled y ticks = false,
            fixed,
            precision=3,
        /tikz/.cd
        },
    height = 38mm,
    xtick = {0, 48, ..., 336},
    xticklabels = {0, 1, ..., 7},
    xmin = 0,
    xmax = 336,
		clip=false,
    width=90mm,
    legend columns=4,
    legend style={
      at={(0.55, 1.1)},
      anchor=south,
      draw=none,
      fill=none,
      legend cell align=left,
      text width=10mm,
      /tikz/every even column/.append style={column sep=1mm}
      },
	}
}

\pgfplotsset{resultsPlotPower/.style={%
    resultsPlot,
    stack plots=y, stack negative=separate, area style, enlarge x limits=false,
    xlabel = {},
    ymin = -2.5,
    ymax = 2.5,
    ytick={-4, -2, 0, 2, 4},
    minor y tick num=3,
  },
}

\begin{tikzpicture}[font=\footnotesize, scale=0.95]

\draw[draw=none, fill=none] (-1.02, 2.3) rectangle (7.44, -6.85);

\begin{axis}[%
  resultsPlotPower,
  xticklabels = {~},
  ylabel={Unit power in $\unit{pu}$},
  ]

  \addplot [linestyleThermal1 stacked] table [x expr=\coordindex, y=Conv. 1 Power, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
  \addlegendentry{Conv. 1}

      \addplot [linestyleThermal2 stacked] 
        table [x expr=\coordindex, y=Conv. 2 Power, col sep=comma] 
        {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
    \addlegendentry{Conv. 2}

    \addplot [linestyleStoragePower1 stacked] table [x expr=\coordindex, y=Storage 1 Power, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
  \addlegendentry{BESS 1}

  \addplot [linestyleStoragePower2 stacked] 
    table [x expr=\coordindex, y=Storage 2 Power, col sep=comma] 
    {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
    \addlegendentry{BESS 2}

  \addplot [linestyleRes1 stacked] table [x expr=\coordindex, y=Wind Power, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
  \addlegendentry{RES 1}

  \addplot [linestyleRes2 stacked] 
    table [x expr=\coordindex, y=PV Power, col sep=comma] 
    {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
  \addlegendentry{RES 2}

  \addplot [linestyleDemand stacked] table [x expr=\coordindex, y=Load, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv} \closedcycle;
  \addlegendentry{Load}


\end{axis}


\begin{axis}[%
  shift={(0mm, -26mm)},
  resultsPlot,
  ylabel = {Energy in $\unit{pu\,h}$},
  % xlabel = {Time in days},
  xticklabels = {~},
  ymin = 0.5,
  ymax = 3.5,
  ytick = {0.5, 3.5},
  minor y tick num=2,
  ]

    \addplot [color = vgOrange, line width=0.65pt] table [x expr=\coordindex, y=Stored Energy 1, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};

    \addplot [color = vgRed, line width=0.65pt] table [x expr=\coordindex, y=Stored Energy 2, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};

\end{axis}


\begin{axis}[%
  shift={(0mm, -60mm)},
  resultsPlot,
  ylabel = {Line power in $\unit{pu}$},
  ymin = -1,
  ymax = 1,
  ytick = {-1, 0, 1},
  minor y tick num=3,
  xlabel = {Time in days},
  ]




    \addplot [color = NewPurple, line width=0.65pt] table [x expr=\coordindex, y=Line Power 24, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,24}$}

    \addplot [color = DarkNewPurple, line width=0.65pt] table [x expr=\coordindex, y=Line Power 42, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,42}$}

     \addplot [color = vgLightBlue, line width=0.65pt] table [x expr=\coordindex, y=Line Power 25, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,25}$}

     \addplot [color = vgDarkBlue, line width=0.65pt] table [x expr=\coordindex, y=Line Power 52, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,52}$}

     \addplot [color = vgGreen, line width=0.65pt] table [x expr=\coordindex, y=Line Power 35, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,35}$}

     \addplot [color = vgDarkGreen, line width=0.65pt] table [x expr=\coordindex, y=Line Power 53, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,53}$}

    \addplot [color = NewOrangeRed, line width=0.65pt, densely dashed] table [x expr=\coordindex, y=Line Power 12, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,12}$}

    \addplot [color = DarkNewOrangeRed, line width=0.65pt, densely dotted] table [x expr=\coordindex, y=Line Power 21, col sep=comma] {data/eval_dd_convex_acopf_nonlinearMG.csv};
    \addlegendentry{$p_{e,21}$}


\end{axis}


\end{tikzpicture}

